Flux Reconstruction for Goal-Oriented A Posteriori Error Estimation

We propose a new heuristic goal-oriented a posteriori error estimator that connects the dual weighted residual method with equilibrated a posteriori error estimation. Our numerical experiments demonstrate the practical reliability of the error estimator, confirming theoretical predictions, as well as optimally convergent adaptivity even over singular domains and coarse meshes. The central algorithm is a localized flux reconstruction, which has been implemented in the finite element library deal.II. For a solid preparation we assess the performance of the equilibrated a posteriori error estimator of the energy norm in numerical experiments. Moreover, we give what seems to be first rigorous discussion in the numerical literature of localized flux reconstruction over quadrilateral meshes with hanging nodes.

==> test_e-unit_square-local_refinement.tex <==
\begin{tikzpicture}[gnuplot,scale=0.8]
%% generated with GNUPLOT 5.0p6 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 23 Jul 2017 08:35:53 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(2.330,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (2.240,1.404)--(2.330,1.404);
\draw[gp path] (11.947,1.404)--(11.857,1.404);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,1.603)--(11.947,1.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,1.603)--(2.420,1.603);
\draw[gp path] (11.947,1.603)--(11.767,1.603);
\node[gp node right] at (2.056,1.603) {$10^{-5}$};
\draw[gp path] (2.240,2.221)--(2.330,2.221);
\draw[gp path] (11.947,2.221)--(11.857,2.221);
\draw[gp path] (2.240,3.038)--(2.330,3.038);
\draw[gp path] (11.947,3.038)--(11.857,3.038);
\draw[gp path] (2.240,3.457)--(2.330,3.457);
\draw[gp path] (11.947,3.457)--(11.857,3.457);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,3.656)--(11.947,3.656);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,3.656)--(2.420,3.656);
\draw[gp path] (11.947,3.656)--(11.767,3.656);
\node[gp node right] at (2.056,3.656) {$10^{-4}$};
\draw[gp path] (2.240,4.274)--(2.330,4.274);
\draw[gp path] (11.947,4.274)--(11.857,4.274);
\draw[gp path] (2.240,5.092)--(2.330,5.092);
\draw[gp path] (11.947,5.092)--(11.857,5.092);
\draw[gp path] (2.240,5.511)--(2.330,5.511);
\draw[gp path] (11.947,5.511)--(11.857,5.511);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,5.710)--(11.947,5.710);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.710)--(2.420,5.710);
\draw[gp path] (11.947,5.710)--(11.767,5.710);
\node[gp node right] at (2.056,5.710) {$10^{-3}$};
\draw[gp path] (2.240,6.328)--(2.330,6.328);
\draw[gp path] (11.947,6.328)--(11.857,6.328);
\draw[gp path] (2.240,7.145)--(2.330,7.145);
\draw[gp path] (11.947,7.145)--(11.857,7.145);
\draw[gp path] (2.240,7.564)--(2.330,7.564);
\draw[gp path] (11.947,7.564)--(11.857,7.564);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,7.763)--(9.007,7.763);
\draw[gp path] (11.763,7.763)--(11.947,7.763);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,7.763)--(2.420,7.763);
\draw[gp path] (11.947,7.763)--(11.767,7.763);
\node[gp node right] at (2.056,7.763) {$10^{-2}$};
\draw[gp path] (2.240,8.381)--(2.330,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (2.240,0.985)--(2.240,1.075);
\draw[gp path] (2.240,8.381)--(2.240,8.291);
\draw[gp path] (2.873,0.985)--(2.873,1.075);
\draw[gp path] (2.873,8.381)--(2.873,8.291);
\draw[gp path] (3.323,0.985)--(3.323,1.075);
\draw[gp path] (3.323,8.381)--(3.323,8.291);
\draw[gp path] (3.671,0.985)--(3.671,1.075);
\draw[gp path] (3.671,8.381)--(3.671,8.291);
\draw[gp path] (3.956,0.985)--(3.956,1.075);
\draw[gp path] (3.956,8.381)--(3.956,8.291);
\draw[gp path] (4.197,0.985)--(4.197,1.075);
\draw[gp path] (4.197,8.381)--(4.197,8.291);
\draw[gp path] (4.405,0.985)--(4.405,1.075);
\draw[gp path] (4.405,8.381)--(4.405,8.291);
\draw[gp path] (4.589,0.985)--(4.589,1.075);
\draw[gp path] (4.589,8.381)--(4.589,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.754,0.985)--(4.754,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.754,0.985)--(4.754,1.165);
\draw[gp path] (4.754,8.381)--(4.754,8.201);
\node[gp node center] at (4.754,0.677) {$100$};
\draw[gp path] (5.837,0.985)--(5.837,1.075);
\draw[gp path] (5.837,8.381)--(5.837,8.291);
\draw[gp path] (6.470,0.985)--(6.470,1.075);
\draw[gp path] (6.470,8.381)--(6.470,8.291);
\draw[gp path] (6.919,0.985)--(6.919,1.075);
\draw[gp path] (6.919,8.381)--(6.919,8.291);
\draw[gp path] (7.268,0.985)--(7.268,1.075);
\draw[gp path] (7.268,8.381)--(7.268,8.291);
\draw[gp path] (7.553,0.985)--(7.553,1.075);
\draw[gp path] (7.553,8.381)--(7.553,8.291);
\draw[gp path] (7.793,0.985)--(7.793,1.075);
\draw[gp path] (7.793,8.381)--(7.793,8.291);
\draw[gp path] (8.002,0.985)--(8.002,1.075);
\draw[gp path] (8.002,8.381)--(8.002,8.291);
\draw[gp path] (8.186,0.985)--(8.186,1.075);
\draw[gp path] (8.186,8.381)--(8.186,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.350,0.985)--(8.350,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.350,0.985)--(8.350,1.165);
\draw[gp path] (8.350,8.381)--(8.350,8.201);
\node[gp node center] at (8.350,0.677) {$1000$};
\draw[gp path] (9.433,0.985)--(9.433,1.075);
\draw[gp path] (9.433,8.381)--(9.433,8.291);
\draw[gp path] (10.066,0.985)--(10.066,1.075);
\draw[gp path] (10.066,8.381)--(10.066,8.291);
\draw[gp path] (10.516,0.985)--(10.516,1.075);
\draw[gp path] (10.516,8.381)--(10.516,8.291);
\draw[gp path] (10.864,0.985)--(10.864,1.075);
\draw[gp path] (10.864,8.381)--(10.864,8.291);
\draw[gp path] (11.149,0.985)--(11.149,1.075);
\draw[gp path] (11.149,8.381)--(11.149,8.291);
\draw[gp path] (11.390,0.985)--(11.390,1.075);
\draw[gp path] (11.390,8.381)--(11.390,8.291);
\draw[gp path] (11.598,0.985)--(11.598,1.075);
\draw[gp path] (11.598,8.381)--(11.598,8.291);
\draw[gp path] (11.782,0.985)--(11.782,1.075);
\draw[gp path] (11.782,8.381)--(11.782,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$10000$};
\draw[gp path] (2.240,8.381)--(2.240,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {$|J(u)-J(u_h)|$};
\node[gp node center] at (7.093,0.215) {\#dofs primal};
\node[gp node right] at (10.479,8.047) {uniform};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (2.589,7.827)--(4.425,6.100)--(6.412,5.552)--(8.484,4.346)--(10.601,3.115)%
  --(11.947,2.338);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.239) {$\eta^{\varrho\varpi}_K$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.239)--(11.579,7.239);
\draw[gp path] (2.589,7.827)--(3.607,6.082)--(4.641,5.564)--(5.740,4.420)--(6.900,3.425)%
  --(7.956,2.562)--(8.987,2.043)--(10.036,1.226);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.431) {$\eta^{\text{II},\ast}_K$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,6.431)--(11.579,6.431);
\draw[gp path] (2.589,7.827)--(3.640,6.102)--(4.624,5.563)--(5.867,4.625)--(6.864,3.569)%
  --(7.880,2.634)--(8.934,2.093)--(9.960,1.280);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.623) {$\eta^{\varrho\tau}_K$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,5.623)--(11.579,5.623);
\draw[gp path] (2.589,7.827)--(3.640,6.080)--(4.641,5.659)--(5.655,4.682)--(6.776,3.552)%
  --(7.990,3.028)--(9.139,2.324)--(10.325,1.870);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.240,8.381)--(2.240,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> test_f-slit_domain-local_refinement.tex <==
\begin{tikzpicture}[gnuplot,scale=0.8]
%% generated with GNUPLOT 5.0p6 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 23 Jul 2017 08:17:51 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(2.330,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (2.240,1.419)--(2.330,1.419);
\draw[gp path] (11.947,1.419)--(11.857,1.419);
\draw[gp path] (2.240,1.727)--(2.330,1.727);
\draw[gp path] (11.947,1.727)--(11.857,1.727);
\draw[gp path] (2.240,1.966)--(2.330,1.966);
\draw[gp path] (11.947,1.966)--(11.857,1.966);
\draw[gp path] (2.240,2.161)--(2.330,2.161);
\draw[gp path] (11.947,2.161)--(11.857,2.161);
\draw[gp path] (2.240,2.326)--(2.330,2.326);
\draw[gp path] (11.947,2.326)--(11.857,2.326);
\draw[gp path] (2.240,2.469)--(2.330,2.469);
\draw[gp path] (11.947,2.469)--(11.857,2.469);
\draw[gp path] (2.240,2.595)--(2.330,2.595);
\draw[gp path] (11.947,2.595)--(11.857,2.595);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,2.708)--(11.947,2.708);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,2.708)--(2.420,2.708);
\draw[gp path] (11.947,2.708)--(11.767,2.708);
\node[gp node right] at (2.056,2.708) {$10^{-5}$};
\draw[gp path] (2.240,3.450)--(2.330,3.450);
\draw[gp path] (11.947,3.450)--(11.857,3.450);
\draw[gp path] (2.240,3.884)--(2.330,3.884);
\draw[gp path] (11.947,3.884)--(11.857,3.884);
\draw[gp path] (2.240,4.192)--(2.330,4.192);
\draw[gp path] (11.947,4.192)--(11.857,4.192);
\draw[gp path] (2.240,4.431)--(2.330,4.431);
\draw[gp path] (11.947,4.431)--(11.857,4.431);
\draw[gp path] (2.240,4.627)--(2.330,4.627);
\draw[gp path] (11.947,4.627)--(11.857,4.627);
\draw[gp path] (2.240,4.792)--(2.330,4.792);
\draw[gp path] (11.947,4.792)--(11.857,4.792);
\draw[gp path] (2.240,4.935)--(2.330,4.935);
\draw[gp path] (11.947,4.935)--(11.857,4.935);
\draw[gp path] (2.240,5.061)--(2.330,5.061);
\draw[gp path] (11.947,5.061)--(11.857,5.061);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,5.174)--(11.947,5.174);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.174)--(2.420,5.174);
\draw[gp path] (11.947,5.174)--(11.767,5.174);
\node[gp node right] at (2.056,5.174) {$10^{-4}$};
\draw[gp path] (2.240,5.916)--(2.330,5.916);
\draw[gp path] (11.947,5.916)--(11.857,5.916);
\draw[gp path] (2.240,6.350)--(2.330,6.350);
\draw[gp path] (11.947,6.350)--(11.857,6.350);
\draw[gp path] (2.240,6.658)--(2.330,6.658);
\draw[gp path] (11.947,6.658)--(11.857,6.658);
\draw[gp path] (2.240,6.897)--(2.330,6.897);
\draw[gp path] (11.947,6.897)--(11.857,6.897);
\draw[gp path] (2.240,7.092)--(2.330,7.092);
\draw[gp path] (11.947,7.092)--(11.857,7.092);
\draw[gp path] (2.240,7.257)--(2.330,7.257);
\draw[gp path] (11.947,7.257)--(11.857,7.257);
\draw[gp path] (2.240,7.400)--(2.330,7.400);
\draw[gp path] (11.947,7.400)--(11.857,7.400);
\draw[gp path] (2.240,7.526)--(2.330,7.526);
\draw[gp path] (11.947,7.526)--(11.857,7.526);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,7.639)--(9.007,7.639);
\draw[gp path] (11.763,7.639)--(11.947,7.639);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,7.639)--(2.420,7.639);
\draw[gp path] (11.947,7.639)--(11.767,7.639);
\node[gp node right] at (2.056,7.639) {$10^{-3}$};
\draw[gp path] (2.240,8.381)--(2.330,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (2.240,0.985)--(2.240,1.075);
\draw[gp path] (2.240,8.381)--(2.240,8.291);
\draw[gp path] (2.764,0.985)--(2.764,1.075);
\draw[gp path] (2.764,8.381)--(2.764,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.013,0.985)--(3.013,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.013,0.985)--(3.013,1.165);
\draw[gp path] (3.013,8.381)--(3.013,8.201);
\node[gp node center] at (3.013,0.677) {$100$};
\draw[gp path] (3.787,0.985)--(3.787,1.075);
\draw[gp path] (3.787,8.381)--(3.787,8.291);
\draw[gp path] (4.809,0.985)--(4.809,1.075);
\draw[gp path] (4.809,8.381)--(4.809,8.291);
\draw[gp path] (5.334,0.985)--(5.334,1.075);
\draw[gp path] (5.334,8.381)--(5.334,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.583,0.985)--(5.583,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.583,0.985)--(5.583,1.165);
\draw[gp path] (5.583,8.381)--(5.583,8.201);
\node[gp node center] at (5.583,0.677) {$1000$};
\draw[gp path] (6.356,0.985)--(6.356,1.075);
\draw[gp path] (6.356,8.381)--(6.356,8.291);
\draw[gp path] (7.378,0.985)--(7.378,1.075);
\draw[gp path] (7.378,8.381)--(7.378,8.291);
\draw[gp path] (7.903,0.985)--(7.903,1.075);
\draw[gp path] (7.903,8.381)--(7.903,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.152,0.985)--(8.152,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.152,0.985)--(8.152,1.165);
\draw[gp path] (8.152,8.381)--(8.152,8.201);
\node[gp node center] at (8.152,0.677) {$10000$};
\draw[gp path] (8.925,0.985)--(8.925,1.075);
\draw[gp path] (8.925,8.381)--(8.925,8.291);
\draw[gp path] (9.948,0.985)--(9.948,1.075);
\draw[gp path] (9.948,8.381)--(9.948,8.291);
\draw[gp path] (10.472,0.985)--(10.472,1.075);
\draw[gp path] (10.472,8.381)--(10.472,8.291);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.721,0.985)--(10.721,6.969);
\draw[gp path] (10.721,8.201)--(10.721,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.721,0.985)--(10.721,1.165);
\draw[gp path] (10.721,8.381)--(10.721,8.201);
\node[gp node center] at (10.721,0.677) {$100000$};
\draw[gp path] (11.495,0.985)--(11.495,1.075);
\draw[gp path] (11.495,8.381)--(11.495,8.291);
\draw[gp path] (2.240,8.381)--(2.240,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {$|J(u)-J(u_h)|$};
\node[gp node center] at (7.093,0.215) {\#dofs primal};
\node[gp node right] at (10.479,8.047) {uniform};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (2.832,7.865)--(4.228,6.600)--(5.694,5.578)--(7.199,4.634)--(8.724,3.751)%
  --(10.261,2.879)--(11.802,1.942);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.239) {$\eta^{\varrho\varpi}_K$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.239)--(11.579,7.239);
\draw[gp path] (2.832,7.865)--(3.552,6.644)--(4.301,5.561)--(5.060,4.924)--(5.815,4.122)%
  --(6.560,3.327)--(7.318,2.546)--(8.057,1.525);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.431) {$\eta^{\text{II},\ast}_K$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,6.431)--(11.579,6.431);
\draw[gp path] (2.832,7.865)--(3.572,6.700)--(4.315,5.611)--(5.035,4.884)--(5.763,4.168)%
  --(6.502,3.352)--(7.257,2.561)--(8.005,1.513);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.623) {$\eta^{\varrho\tau}_K$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,5.623)--(11.579,5.623);
\draw[gp path] (2.832,7.865)--(3.586,6.568)--(4.366,5.689)--(5.244,5.128)--(6.147,4.388)%
  --(7.047,3.883)--(7.959,3.009)--(8.902,2.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.240,8.381)--(2.240,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

